Grassmannian-parameterized solutions to direct-sum polygon and simplex equations

We consider polygon and simplex equations, of which the simplest nontrivial examples are pentagon (5-gon) and Yang--Baxter (2-simplex), respectively. We examine the general structure of (2n+1)-gon and 2n-simplex equations in direct sums of vector spaces. Then we provide a construction for their solutions, parameterized by elements of the Grassmannian Gr(n+1,2n+1).

==> fig-4-simplex.tex <==
\begin{tikzpicture}

\draw[blue, thick, -> ] (0,0) -- (0,0.9) ;
\draw[green, thick, -> ] (1,0) -- (1,0.9) ;
\draw[blue, thick, -> ] (2,0) -- (2,0.9) ;
\draw[green, thick, -> ] (3,0) -- (3,0.9) ;
\draw[red, thick, -> ] (4,0) -- (4,1.9) ;
\draw[green, thick, -> ] (5,0) -- (5,1.9) ;
\draw[red, thick, -> ] (6,0) -- (6,1.9) ;
\draw[blue, thick, -> ] (7,0) -- (7,2.9) ;
\draw[green, thick, -> ] (8,0) -- (8,2.9) ;
\draw[red, thick, -> ] (9,0) -- (9,3.9) ;

\draw[green, thick, -> ] (0,1) -- (0,1.9) ;
\draw[blue, thick, -> ] (1,1) -- (1,2.9) ;
\draw[green, thick, -> ] (2,1) -- (2,3.9) ;
\draw[blue, thick, -> ] (3,1) -- (3,4.9) ;
\draw[green, thick, -> ] (4,2) -- (4,2.9) ;
\draw[red, thick, -> ] (5,2) -- (5,3.9) ;
\draw[green, thick, -> ] (6,2) -- (6,4.9) ;
\draw[green, thick, -> ] (7,3) -- (7,3.9) ;
\draw[blue, thick, -> ] (8,3) -- (8,4.9) ;
\draw[green, thick, -> ] (9,4) -- (9,4.9) ;

\draw[red, thick, -> ] (0,2) -- (0,6) ;
\draw[green, thick, -> ] (1,3) -- (1,6) ;
\draw[red, thick, -> ] (2,4) -- (2,6) ;
\draw[green, thick, -> ] (3,5) -- (3,6) ;
\draw[blue, thick, -> ] (4,3) -- (4,6) ;
\draw[green, thick, -> ] (5,4) -- (5,6) ;
\draw[blue, thick, -> ] (6,5) -- (6,6) ;
\draw[red, thick, -> ] (7,4) -- (7,6) ;
\draw[green, thick, -> ] (8,5) -- (8,6) ;
\draw[blue, thick, -> ] (9,5) -- (9,6) ;


\draw (0,1) node[black, anchor=east] {$R_{1234}^{(1)}={{\color{blue}A_{13}^{(1)}}{\color{green}B_{24}^{(1)}}P_{12}P_{34}} \hspace{ 1em }$} ;
\filldraw[gray] (0,0.95) rectangle (3,1.05) ;
\filldraw[gray] (0,1) circle (0.1);
\filldraw[gray] (1,1) circle (0.1);
\filldraw[gray] (2,1) circle (0.1);
\filldraw[gray] (3,1) circle (0.1);

\draw (0,2) node[black, anchor=east] {$R_{1567}^{(2)}={{\color{green}A_{16}^{(2)}}{\color{red}B_{57}^{(2)}}P_{15}P_{67}} \hspace{ 1em }$} ;
\filldraw[gray] (0,1.95) rectangle (6,2.05) ;
\filldraw[gray] (0,2) circle (0.1);
\filldraw[gray] (4,2) circle (0.1);
\filldraw[gray] (5,2) circle (0.1);
\filldraw[gray] (6,2) circle (0.1);

\draw (0,3) node[black, anchor=east] {$R_{2589}^{(3)}={{\color{blue}A_{28}^{(3)}}{\color{green}B_{59}^{(3)}}P_{25}P_{89}} \hspace{ 1em }$} ;
\filldraw[gray] (1,2.95) rectangle (8,3.05) ;
\filldraw[gray] (1,3) circle (0.1);
\filldraw[gray] (4,3) circle (0.1);
\filldraw[gray] (7,3) circle (0.1);
\filldraw[gray] (8,3) circle (0.1);

\draw (0,4) node[black, anchor=east] {$R_{3680}^{(4)}={{\color{green}A_{38}^{(4)}}{\color{red}B_{60}^{(4)}}P_{36}P_{80}} \hspace{ 1em }$} ;
\filldraw[gray] (2,3.95) rectangle (9,4.05) ;
\filldraw[gray] (2,4) circle (0.1);
\filldraw[gray] (5,4) circle (0.1);
\filldraw[gray] (7,4) circle (0.1);
\filldraw[gray] (9,4) circle (0.1);

\draw (0,5) node[black, anchor=east] {$R_{4790}^{(5)}={{\color{blue}A_{49}^{(5)}}{\color{green}B_{70}^{(5)}}P_{47}P_{90}} \hspace{ 1em }$} ;
\filldraw[gray] (3,4.95) rectangle (9,5.05) ;
\filldraw[gray] (3,5) circle (0.1);
\filldraw[gray] (6,5) circle (0.1);
\filldraw[gray] (8,5) circle (0.1);
\filldraw[gray] (9,5) circle (0.1);

\draw (0,-0.3) node[blue, anchor=center] {$12$} ;
\draw (1,-0.3) node[green, anchor=center] {$13$} ;
\draw (2,-0.3) node[blue, anchor=center] {$14$} ;
\draw (3,-0.3) node[green, anchor=center] {$15$} ;
\draw (4,-0.3) node[red, anchor=center] {$23$} ;
\draw (5,-0.3) node[green, anchor=center] {$24$} ;
\draw (6,-0.3) node[red, anchor=center] {$25$} ;
\draw (7,-0.3) node[blue, anchor=center] {$34$} ;
\draw (8,-0.3) node[green, anchor=center] {$35$} ;
\draw (9,-0.3) node[red, anchor=center] {$45$} ;

\draw (0,6.3) node[red, anchor=center] {$12$} ;
\draw (1,6.3) node[green, anchor=center] {$13$} ;
\draw (2,6.3) node[red, anchor=center] {$14$} ;
\draw (3,6.3) node[green, anchor=center] {$15$} ;
\draw (4,6.3) node[blue, anchor=center] {$23$} ;
\draw (5,6.3) node[green, anchor=center] {$24$} ;
\draw (6,6.3) node[blue, anchor=center] {$25$} ;
\draw (7,6.3) node[red, anchor=center] {$34$} ;
\draw (8,6.3) node[green, anchor=center] {$35$} ;
\draw (9,6.3) node[blue, anchor=center] {$45$} ;

\draw (0,-0.7) node[anchor=center] {$\scriptstyle 1$} ;
\draw (1,-0.7) node[anchor=center] {$\scriptstyle 2$} ;
\draw (2,-0.7) node[anchor=center] {$\scriptstyle 3$} ;
\draw (3,-0.7) node[anchor=center] {$\scriptstyle 4$} ;
\draw (4,-0.7) node[anchor=center] {$\scriptstyle 5$} ;
\draw (5,-0.7) node[anchor=center] {$\scriptstyle 6$} ;
\draw (6,-0.7) node[anchor=center] {$\scriptstyle 7$} ;
\draw (7,-0.7) node[anchor=center] {$\scriptstyle 8$} ;
\draw (8,-0.7) node[anchor=center] {$\scriptstyle 9$} ;
\draw (9,-0.7) node[anchor=center] {$\scriptstyle 0$} ;

\end{tikzpicture}



==> fig-penta-phi.tex <==
\begin{tikzpicture}

% begin lhs
\draw[blue, thick, -> ] (0,0) -- (0,0.9) ;
\draw[blue, thick, -> ] (1.5,0) -- (1.5,0.9) ;
\draw[blue, thick, -> ] (3,0) -- (3,2.4) ;

\draw[blue, thick, -> ] (0,1) -- (0,2.4) ;
\draw[blue, thick, -> ] (1.5,1) -- (1.5,3.9) ;
\draw[blue, thick, -> ] (3,2.5) -- (3,3.9) ;

\draw[blue, thick, -> ] (0,2.5) -- (0,5) ;
\draw[blue, thick, -> ] (1.5,4) -- (1.5,5) ;
\draw[blue, thick, -> ] (3,4) -- (3,5) ;


\draw (0,1) node[black, anchor=east] {$A^{(1)}$ \hspace{ 1em }} ;
\filldraw[gray] (0,0.95) rectangle (1.5,1.05) ;
\filldraw[gray] (0,1) circle (0.1);
\filldraw[gray] (1.5,1) circle (0.1);

\draw (0,2.5) node[black, anchor=east] {$A^{(3)}$ \hspace{ 1em }} ;
\filldraw[gray] (0,2.45) rectangle (3,2.55) ;
\filldraw[gray] (0,2.5) circle (0.1);
\filldraw[gray] (3,2.5) circle (0.1);

\draw (0,4) node[black, anchor=east] {$A^{(5)}$ \hspace{ 1em }} ;
\filldraw[gray] (1.5,3.95) rectangle (3,4.05) ;
\filldraw[gray] (1.5,4) circle (0.1);
\filldraw[gray] (3,4) circle (0.1);

\draw (0,1.7) node[anchor=west] {$\phi_{13}$};

\draw (1.5,1.7) node[anchor=west] {$\phi_{15}$};

\draw (3,3.2) node[anchor=west] {$\phi_{35}$};


\draw (0,0.5) node[anchor=west] {$\phi_{21}$} ;
\draw (1.5,0.5) node[anchor=west] {$\phi_{41}$} ;
\draw (3,0.5) node[anchor=west] {$\phi_{43}$} ;

\draw (0,4.5) node[anchor=west] {$\phi_{32}$} ;
\draw (1.5,4.5) node[anchor=west] {$\phi_{52}$} ;
\draw (3,4.5) node[anchor=west] {$\phi_{54}$} ;
% end lhs

\draw (4.75,2.6) node {\huge =};

% begin rhs 
\draw[blue, thick, -> ] (6.5,0) -- (6.5,3.4) ;
\draw[blue, thick, -> ] (8,0) -- (8,1.4) ;
\draw[blue, thick, -> ] (9.5,0) -- (9.5,1.4) ;

\draw[blue, thick, -> ] (6.5,3.5) -- (6.5,5) ;
\draw[blue, thick, -> ] (8,1.5) -- (8,3.4) ;
\draw[blue, thick, -> ] (8,3.5) -- (8,5) ;
\draw[blue, thick, -> ] (9.5,1.5) -- (9.5,5) ;

\draw (9.5,1.5) node[black, anchor=west] {\hspace{ .15em } $A^{(4)}$} ;
\filldraw[gray] (8,1.45) rectangle (9.5,1.55) ;
\filldraw[gray] (8,1.5) circle (0.1);
\filldraw[gray] (9.5,1.5) circle (0.1);

\draw (9.5,3.5) node[black, anchor=west] {\hspace{ .15em } $A^{(2)}$} ;
\filldraw[gray] (6.5,3.45) rectangle (8,3.55) ;
\filldraw[gray] (6.5,3.5) circle (0.1);
\filldraw[gray] (8,3.5) circle (0.1);


\draw (8,2.4) node[anchor=west] {$\phi_{24}$};

\draw (6.5,0.5) node[anchor=west] {$\phi_{21}$} ;
\draw (8,0.5) node[anchor=west] {$\phi_{41}$} ;
\draw (9.5,0.5) node[anchor=west] {$\phi_{43}$} ;

\draw (6.5,4.5) node[anchor=west] {$\phi_{32}$} ;
\draw (8,4.5) node[anchor=west] {$\phi_{52}$} ;
\draw (9.5,4.5) node[anchor=west] {$\phi_{54}$} ;
% end rhs

\end{tikzpicture}



==> fig-pentagon.tex <==
\begin{tikzpicture}

% begin lhs
\draw[blue, thick, -> ] (0,0) -- (0,0.9) ;
\draw[blue, thick, -> ] (1.5,0) -- (1.5,0.9) ;
\draw[blue, thick, -> ] (3,0) -- (3,2.4) ;

\draw[blue, thick, -> ] (0,1) -- (0,2.4) ;
\draw[blue, thick, -> ] (1.5,1) -- (1.5,3.9) ;
\draw[blue, thick, -> ] (3,2.5) -- (3,3.9) ;

\draw[blue, thick, -> ] (0,2.5) -- (0,5) ;
\draw[blue, thick, -> ] (1.5,4) -- (1.5,5) ;
\draw[blue, thick, -> ] (3,4) -- (3,5) ;


\draw (0,1) node[black, anchor=east] {$A_{12}^{(1)}$ \hspace{ 1em }} ;
\filldraw[gray] (0,0.95) rectangle (1.5,1.05) ;
\filldraw[gray] (0,1) circle (0.1);
\filldraw[gray] (1.5,1) circle (0.1);

\draw (0,2.5) node[black, anchor=east] {$A_{13}^{(3)}$ \hspace{ 1em }} ;
\filldraw[gray] (0,2.45) rectangle (3,2.55) ;
\filldraw[gray] (0,2.5) circle (0.1);
\filldraw[gray] (3,2.5) circle (0.1);

\draw (0,4) node[black, anchor=east] {$A_{23}^{(5)}$ \hspace{ 1em }} ;
\filldraw[gray] (1.5,3.95) rectangle (3,4.05) ;
\filldraw[gray] (1.5,4) circle (0.1);
\filldraw[gray] (3,4) circle (0.1);

\filldraw[white] (0,1.7) circle (1ex);
\draw[blue] (0,1.7) node {$13$};

\filldraw[white] (1.5,1.7) circle (1ex);
\draw[blue] (1.5,1.7) node {$15$};

\filldraw[white] (3,3.2) circle (1ex);
\draw[blue] (3,3.2) node {$35$};


\draw (0,-0.3) node[blue] {$12$} ;
\draw (1.5,-0.3) node[blue] {$14$} ;
\draw (3,-0.3) node[blue] {$34$} ;

\draw (0,5.3) node[blue] {$23$} ;
\draw (1.5,5.3) node[blue] {$25$} ;
\draw (3,5.3) node[blue] {$45$} ;

\draw (0,-0.7) node {$\scriptstyle 1$} ;
\draw (1.5,-0.7) node {$\scriptstyle 2$} ;
\draw (3,-0.7) node {$\scriptstyle 3$} ;
% end lhs

\draw (4.75,2.6) node {\huge =};

% begin rhs 
\draw[blue, thick, -> ] (6.5,0) -- (6.5,3.4) ;
\draw[blue, thick, -> ] (8,0) -- (8,1.4) ;
\draw[blue, thick, -> ] (9.5,0) -- (9.5,1.4) ;

\draw[blue, thick, -> ] (6.5,3.5) -- (6.5,5) ;
\draw[blue, thick, -> ] (8,1.5) -- (8,3.4) ;
\draw[blue, thick, -> ] (8,3.5) -- (8,5) ;
\draw[blue, thick, -> ] (9.5,1.5) -- (9.5,5) ;

\draw (9.5,1.5) node[black, anchor=west] {\hspace{ .15em } $A_{23}^{(4)}$} ;
\filldraw[gray] (8,1.45) rectangle (9.5,1.55) ;
\filldraw[gray] (8,1.5) circle (0.1);
\filldraw[gray] (9.5,1.5) circle (0.1);

\draw (9.5,3.5) node[black, anchor=west] {\hspace{ .15em } $A_{12}^{(2)}$} ;
\filldraw[gray] (6.5,3.45) rectangle (8,3.55) ;
\filldraw[gray] (6.5,3.5) circle (0.1);
\filldraw[gray] (8,3.5) circle (0.1);


\filldraw[white] (8,2.4) circle (1ex);
\draw[blue] (8,2.4) node {$24$};

\draw (6.5,-0.3) node[blue] {$12$} ;
\draw (8,-0.3) node[blue] {$14$} ;
\draw (9.5,-0.3) node[blue] {$34$} ;

\draw (6.5,5.3) node[blue] {$23$} ;
\draw (8,5.3) node[blue] {$25$} ;
\draw (9.5,5.3) node[blue] {$45$} ;

\draw (6.5,-0.7) node {$\scriptstyle 1$} ;
\draw (8,-0.7) node {$\scriptstyle 2$} ;
\draw (9.5,-0.7) node {$\scriptstyle 3$} ;
% end rhs

\end{tikzpicture}



==> fig-phis.tex <==
\begin{tikzpicture}

\draw[green, thick] (1,0) -- (1,0.5) node[black, anchor=west] {$\phi^{3,1}$} -- (1,1) ;
\draw[green, thick] (3,0) -- (3,0.5) node[black, anchor=west] {$\phi^{5,1}$} -- (3,1) ;

\draw[green, thick] (5,0) -- (5,0.5) node[black, anchor=west] {$\phi^{4,2}$} -- (5,2) ;
\draw[green, thick] (8,0) -- (8,0.5) node[black, anchor=west] {$\phi^{5,3}$} -- (8,3) ;

\draw[green, thick] (0,1) -- (0,1.5) node[black, anchor=west] {$\phi^{1,2}$} -- (0,2) ;
\draw[green, thick] (2,1) -- (2,1.5) node[black, anchor=west] {$\phi^{1,4}$} -- (2,4) ;

\draw[green, thick] (4,2) -- (4,2.5) node[black, anchor=west] {$\phi^{2,3}$} -- (4,3) ;
\draw[green, thick] (6,2) -- (6,2.5) node[black, anchor=west] {$\phi^{2,5}$} -- (6,5) ;

\draw[green, thick] (1,3) -- (1,5.5) node[black, anchor=west] {$\phi^{3,1}$} -- (1,6) ;
\draw[green, thick] (7,3) -- (7,3.5) node[black, anchor=west] {$\phi^{3,4}$} -- (7,4) ;

\draw[green, thick] (5,4) -- (5,5.5) node[black, anchor=west] {$\phi^{4,2}$} -- (5,6) ;
\draw[green, thick] (9,4) -- (9,4.5) node[black, anchor=west] {$\phi^{4,5}$} -- (9,5) ;

\draw[green, thick] (3,5) -- (3,5.5) node[black, anchor=west] {$\phi^{5,1}$} -- (3,6) ;
\draw[green, thick] (8,5) -- (8,5.5) node[black, anchor=west] {$\phi^{5,3}$} -- (8,6) ;


\draw (0,1) node[black, anchor=east] {$R^{(1)} \hspace{ 1em }$} ;
\filldraw[gray] (0,0.95) rectangle (3,1.05) ;
\filldraw[gray] (0,1) circle (0.1);
\filldraw[gray] (1,1) circle (0.1);
\filldraw[gray] (2,1) circle (0.1);
\filldraw[gray] (3,1) circle (0.1);

\draw (0,2) node[black, anchor=east] {$R^{(2)} \hspace{ 1em }$} ;
\filldraw[gray] (0,1.95) rectangle (6,2.05) ;
\filldraw[gray] (0,2) circle (0.1);
\filldraw[gray] (4,2) circle (0.1);
\filldraw[gray] (5,2) circle (0.1);
\filldraw[gray] (6,2) circle (0.1);

\draw (0,3) node[black, anchor=east] {$R^{(3)} \hspace{ 1em }$} ;
\filldraw[gray] (1,2.95) rectangle (8,3.05) ;
\filldraw[gray] (1,3) circle (0.1);
\filldraw[gray] (4,3) circle (0.1);
\filldraw[gray] (7,3) circle (0.1);
\filldraw[gray] (8,3) circle (0.1);

\draw (0,4) node[black, anchor=east] {$R^{(4)} \hspace{ 1em }$} ;
\filldraw[gray] (2,3.95) rectangle (9,4.05) ;
\filldraw[gray] (2,4) circle (0.1);
\filldraw[gray] (5,4) circle (0.1);
\filldraw[gray] (7,4) circle (0.1);
\filldraw[gray] (9,4) circle (0.1);

\draw (0,5) node[black, anchor=east] {$R^{(5)} \hspace{ 1em }$} ;
\filldraw[gray] (3,4.95) rectangle (9,5.05) ;
\filldraw[gray] (3,5) circle (0.1);
\filldraw[gray] (6,5) circle (0.1);
\filldraw[gray] (8,5) circle (0.1);
\filldraw[gray] (9,5) circle (0.1);

\draw (0,-0.3) node[blue, anchor=center] {$12$} ;
\draw (1,-0.3) node[green, anchor=center] {$13$} ;
\draw (2,-0.3) node[blue, anchor=center] {$14$} ;
\draw (3,-0.3) node[green, anchor=center] {$15$} ;
\draw (4,-0.3) node[red, anchor=center] {$23$} ;
\draw (5,-0.3) node[green, anchor=center] {$24$} ;
\draw (6,-0.3) node[red, anchor=center] {$25$} ;
\draw (7,-0.3) node[blue, anchor=center] {$34$} ;
\draw (8,-0.3) node[green, anchor=center] {$35$} ;
\draw (9,-0.3) node[red, anchor=center] {$45$} ;

\draw (0,6.3) node[red, anchor=center] {$12$} ;
\draw (1,6.3) node[green, anchor=center] {$13$} ;
\draw (2,6.3) node[red, anchor=center] {$14$} ;
\draw (3,6.3) node[green, anchor=center] {$15$} ;
\draw (4,6.3) node[blue, anchor=center] {$23$} ;
\draw (5,6.3) node[green, anchor=center] {$24$} ;
\draw (6,6.3) node[blue, anchor=center] {$25$} ;
\draw (7,6.3) node[red, anchor=center] {$34$} ;
\draw (8,6.3) node[green, anchor=center] {$35$} ;
\draw (9,6.3) node[blue, anchor=center] {$45$} ;


\end{tikzpicture}



==> fig-psis.tex <==
\begin{tikzpicture}

\draw[green, thick] (1,0) -- (1,0.5) node[black, anchor=east] {$-\psi_{3,1}$} -- (1,1) ;
\draw[green, thick] (3,0) -- (3,0.5) node[black, anchor=east] {$-\psi_{5,1}$} -- (3,1) ;

\draw[green, thick] (5,0) -- (5,0.5) node[black, anchor=east] {$\psi_{4,2}$} -- (5,2) ;
\draw[green, thick] (8,0) -- (8,0.5) node[black, anchor=east] {$-\psi_{5,3}$} -- (8,3) ;

\draw[green, thick] (0,1) -- (0,1.5) node[black, anchor=east] {$\psi_{1,2}$} -- (0,2) ;
\draw[green, thick] (2,1) -- (2,1.5) node[black, anchor=east] {$\psi_{1,4}$} -- (2,4) ;

\draw[green, thick] (4,2) -- (4,2.5) node[black, anchor=east] {$-\psi_{2,3}$} -- (4,3) ;
\draw[green, thick] (6,2) -- (6,2.5) node[black, anchor=east] {$-\psi_{2,5}$} -- (6,5) ;

\draw[green, thick] (1,3) -- (1,5.5) node[black, anchor=east] {$\psi_{3,1}$} -- (1,6) ;
\draw[green, thick] (7,3) -- (7,3.5) node[black, anchor=east] {$\psi_{3,4}$} -- (7,4) ;

\draw[green, thick] (5,4) -- (5,5.5) node[black, anchor=east] {$-\psi_{4,2}$} -- (5,6) ;
\draw[green, thick] (9,4) -- (9,4.5) node[black, anchor=east] {$-\psi_{4,5}$} -- (9,5) ;

\draw[green, thick] (3,5) -- (3,5.5) node[black, anchor=east] {$\psi_{5,1}$} -- (3,6) ;
\draw[green, thick] (8,5) -- (8,5.5) node[black, anchor=east] {$\psi_{5,3}$} -- (8,6) ;


\draw (0,1) node[black, anchor=east] {$R^{(1)} \hspace{ 2em }$} ;
\filldraw[gray] (0,0.95) rectangle (3,1.05) ;
\filldraw[gray] (0,1) circle (0.1);
\filldraw[gray] (1,1) circle (0.1);
\filldraw[gray] (2,1) circle (0.1);
\filldraw[gray] (3,1) circle (0.1);

\draw (0,2) node[black, anchor=east] {$R^{(2)} \hspace{ 2em }$} ;
\filldraw[gray] (0,1.95) rectangle (6,2.05) ;
\filldraw[gray] (0,2) circle (0.1);
\filldraw[gray] (4,2) circle (0.1);
\filldraw[gray] (5,2) circle (0.1);
\filldraw[gray] (6,2) circle (0.1);

\draw (0,3) node[black, anchor=east] {$R^{(3)} \hspace{ 2em }$} ;
\filldraw[gray] (1,2.95) rectangle (8,3.05) ;
\filldraw[gray] (1,3) circle (0.1);
\filldraw[gray] (4,3) circle (0.1);
\filldraw[gray] (7,3) circle (0.1);
\filldraw[gray] (8,3) circle (0.1);

\draw (0,4) node[black, anchor=east] {$R^{(4)} \hspace{ 2em }$} ;
\filldraw[gray] (2,3.95) rectangle (9,4.05) ;
\filldraw[gray] (2,4) circle (0.1);
\filldraw[gray] (5,4) circle (0.1);
\filldraw[gray] (7,4) circle (0.1);
\filldraw[gray] (9,4) circle (0.1);

\draw (0,5) node[black, anchor=east] {$R^{(5)} \hspace{ 2em }$} ;
\filldraw[gray] (3,4.95) rectangle (9,5.05) ;
\filldraw[gray] (3,5) circle (0.1);
\filldraw[gray] (6,5) circle (0.1);
\filldraw[gray] (8,5) circle (0.1);
\filldraw[gray] (9,5) circle (0.1);

\draw (0,-0.3) node[blue, anchor=center] {$12$} ;
\draw (1,-0.3) node[green, anchor=center] {$13$} ;
\draw (2,-0.3) node[blue, anchor=center] {$14$} ;
\draw (3,-0.3) node[green, anchor=center] {$15$} ;
\draw (4,-0.3) node[red, anchor=center] {$23$} ;
\draw (5,-0.3) node[green, anchor=center] {$24$} ;
\draw (6,-0.3) node[red, anchor=center] {$25$} ;
\draw (7,-0.3) node[blue, anchor=center] {$34$} ;
\draw (8,-0.3) node[green, anchor=center] {$35$} ;
\draw (9,-0.3) node[red, anchor=center] {$45$} ;

\draw (0,6.3) node[red, anchor=center] {$12$} ;
\draw (1,6.3) node[green, anchor=center] {$13$} ;
\draw (2,6.3) node[red, anchor=center] {$14$} ;
\draw (3,6.3) node[green, anchor=center] {$15$} ;
\draw (4,6.3) node[blue, anchor=center] {$23$} ;
\draw (5,6.3) node[green, anchor=center] {$24$} ;
\draw (6,6.3) node[blue, anchor=center] {$25$} ;
\draw (7,6.3) node[red, anchor=center] {$34$} ;
\draw (8,6.3) node[green, anchor=center] {$35$} ;
\draw (9,6.3) node[blue, anchor=center] {$45$} ;


\end{tikzpicture}


